Privacy Leakage from Recurrent State in LLM Inference

Personalized LLM services place private facts and application instructions into a prompt, then retain representations of that context for later inference. Latent-state LLMs compress part of this history into fixed-size recurrent state. The information preserved by its learned updates is implicit, and later computation can expose it even when an observer receives neither the private text nor the responses. We investigate privacy leakage from recurrent state through partial-state probing and physical observation of its use. Our methodology separates recoverable information, persistence through public dialogue, causal influence on later decisions, and leakage through power. Experiments with released hybrid implementations show that a small state observation supports multiple predictions about private facts and response rules, and that personal attributes generalize to unseen authors. The information remains inferable after public dialogue and changes later decision margins. Complete-read power recovers private facts under a fixed execution schedule. On a partitioned GPU, an unprivileged account infers age from whole-device power during public requests; a separate state-isolation experiment establishes the recurrent contribution to this channel. These findings extend context confidentiality to the lifetime and execution of retained state. They identify access-control responsibilities for serving systems, telemetry restrictions for GPU operators, and data-dependent power leakage for accelerator designers.

==> figures/fig_age.tex <==
% Coordinates: figdata/age_{coords,pred,err,stats}.dat (mkfigdata.py).
\pgfplotstableread{figdata/age_stats.dat}\agetab
\pgfplotstablegetelem{0}{phys}\of\agetab \let\agephys\pgfplotsretval
\pgfplotstablegetelem{0}{clean}\of\agetab \let\ageclean\pgfplotsretval
\pgfplotstablegetelem{0}{base}\of\agetab \let\agebase\pgfplotsretval
\pgfplotstablegetelem{0}{r}\of\agetab \let\ager\pgfplotsretval
\pgfmathprintnumberto[fixed, fixed zerofill, precision=2, assume math mode=true]{\agephys}{\agephysS}
\pgfmathprintnumberto[fixed, fixed zerofill, precision=2, assume math mode=true]{\ageclean}{\agecleanS}
\subfloat[Four recovered anchor distances]{\begin{minipage}{.32\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperplot, width=\linewidth, height=4.4cm,
  title style={font=\sffamily\footnotesize\bfseries, yshift=-1mm},
  anchorcol/.style={scatter, only marks, mark size=1.6pt,
    scatter src=explicit symbolic,
    scatter/classes={0={mark=*,draw=tolblue,fill=tolblue},
      1={mark=square*,draw=tolcyan,fill=tolcyan},
      2={mark=triangle*,draw=tolgreen,fill=tolgreen},
      3={mark=diamond*,draw=tolyellow!65!black,fill=tolyellow!65!black}}},
  diag/.style={negc, dash pattern=on 2pt off 1.5pt, line width=0.6pt, domain=200:460, samples=2},
xlabel={true anchor distance}, ylabel={recovered from power},
  xmin=200, xmax=460, ymin=200, ymax=460, xtick={200,300,400}, ytick={200,300,400}]

\addplot[diag, forget plot] {x};
\addplot[anchorcol] table[x=true, y=est, meta=anchor] {figdata/age_coords.dat};
\end{axis}
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Age prediction]{\begin{minipage}{.32\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperplot, width=\linewidth, height=4.4cm,
  title style={font=\sffamily\footnotesize\bfseries, yshift=-1mm},
  anchorcol/.style={scatter, only marks, mark size=1.6pt,
    scatter src=explicit symbolic,
    scatter/classes={0={mark=*,draw=tolblue,fill=tolblue},
      1={mark=square*,draw=tolcyan,fill=tolcyan},
      2={mark=triangle*,draw=tolgreen,fill=tolgreen},
      3={mark=diamond*,draw=tolyellow!65!black,fill=tolyellow!65!black}}},
  diag/.style={negc, dash pattern=on 2pt off 1.5pt, line width=0.6pt, domain=200:460, samples=2},
xlabel={clean software prediction (years)}, ylabel={physical prediction (years)},
  xmin=20, xmax=60, ymin=20, ymax=60]

\addplot[negc, dash pattern=on 2pt off 1.5pt, line width=0.6pt, domain=20:60, samples=2, forget plot] {x};
\addplot[only marks, mark=*, mark size=1.5pt, obsc, fill opacity=0.85, draw=white, line width=0.3pt] table[x=clean, y=phys] {figdata/age_pred.dat};
\node[statnode] at (rel axis cs:0.02,0.98) {$r$ = \pgfmathprintnumber[fixed, precision=3, assume math mode=true]{\ager}};
\end{axis}
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Absolute age error]{\begin{minipage}{.32\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperplot, width=\linewidth, height=4.4cm,
  title style={font=\sffamily\footnotesize\bfseries, yshift=-1mm},
  anchorcol/.style={scatter, only marks, mark size=1.6pt,
    scatter src=explicit symbolic,
    scatter/classes={0={mark=*,draw=tolblue,fill=tolblue},
      1={mark=square*,draw=tolcyan,fill=tolcyan},
      2={mark=triangle*,draw=tolgreen,fill=tolgreen},
      3={mark=diamond*,draw=tolyellow!65!black,fill=tolyellow!65!black}}},
  diag/.style={negc, dash pattern=on 2pt off 1.5pt, line width=0.6pt, domain=200:460, samples=2},
xlabel={absolute error (years)}, ylabel={fraction of authors},
  xmin=0, xmax=42, ymin=0, ymax=1.02, ytick={0,0.25,0.5,0.75,1},
  legend style={at={(0.97,0.03)}, anchor=south east}, legend cell align=left]

\addplot[obsc, const plot, line width=1pt] table[x=phys, y=q] {figdata/age_err.dat};
\addplot[black!50, dashed, const plot, line width=0.8pt] table[x=clean, y=q] {figdata/age_err.dat};
\addplot[negc, dash pattern=on 2pt off 1.5pt, line width=0.6pt] coordinates {(\agebase,0) (\agebase,1.02)};
\legend{{physical (MAE \agephysS)}, {clean (MAE \agecleanS)}, {median baseline MAE}}
\end{axis}
\end{tikzpicture}
\end{minipage}}
\par\smallskip{\footnotesize Anchors: $\bullet$ 1\quad $\blacksquare$ 2\quad $\blacktriangle$ 3\quad $\blacklozenge$ 4.}


==> figures/fig_budget.tex <==
% Coordinates: figdata/granite_budget.dat (mkfigdata.py).
\providecommand{\bandline}[3]{%
  \addplot[name path=#1lo, draw=none, forget plot] table[x=budget, y expr=100*\thisrow{#1lo}] {figdata/granite_budget.dat};
  \addplot[name path=#1hi, draw=none, forget plot] table[x=budget, y expr=100*\thisrow{#1hi}] {figdata/granite_budget.dat};
  \addplot[#2, fill opacity=0.18, draw=none, forget plot] fill between[of=#1lo and #1hi];
  \addplot[#2, mark=#3, mark size=1.4pt] table[x=budget, y expr=100*\thisrow{#1}] {figdata/granite_budget.dat};}
\subfloat[Private condition]{\begin{minipage}{.49\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperplot, width=\linewidth, height=4.1cm,
  xmode=log, log basis x=2, xmin=8, xmax=8192,
  xtick={8,64,512,4096}, xticklabels={8,64,512,4096},
  ymin=0, ymax=105, ytick={0,25,50,75,100},
  xlabel={observed coordinates},
ylabel={accuracy (\%)},  title style={font=\sffamily\footnotesize\bfseries, yshift=-1mm},
  legend to name=budgetlegend, legend columns=4, legend style={/tikz/every even column/.append style={column sep=3pt}}, legend cell align=left]

\bandline{cond0}{tolblue}{*}
\bandline{cond1}{tolblue!70!black}{square*}
\bandline{cond2}{tolgrey}{triangle*}
\addplot[negc, dash pattern=on 2pt off 1.5pt, line width=0.6pt] coordinates {(8,25) (8192,25)};
\legend{noise sd 0, noise sd 1, noise sd 2, chance}
\end{axis}
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Response rule]{\begin{minipage}{.49\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperplot, width=\linewidth, height=4.1cm,
  xmode=log, log basis x=2, xmin=8, xmax=8192,
  xtick={8,64,512,4096}, xticklabels={8,64,512,4096},
  ymin=0, ymax=105, ytick={0,25,50,75,100},
  xlabel={observed coordinates},
title style={font=\sffamily\footnotesize\bfseries, yshift=-1mm}]

\bandline{rule0}{tolblue}{*}
\bandline{rule1}{tolblue!70!black}{square*}
\bandline{rule2}{tolgrey}{triangle*}
\addplot[negc, dash pattern=on 2pt off 1.5pt, line width=0.6pt] coordinates {(8,25) (8192,25)};
\end{axis}
\end{tikzpicture}
\end{minipage}}
\par\smallskip\ref{budgetlegend}


==> figures/fig_hero.tex <==
% Schematic of the two independently measured semantic recovery paths.
\begin{tikzpicture}[
  node distance=4mm and 7mm,
  step/.style={card=#1, text width=27mm},
  res/.style={card=#1, text width=31mm},
  lanelabel/.style={anchor=west, align=left, font=\sffamily\scriptsize, text width=25mm},
  sub/.style={font=\sffamily\scriptsize, text=ink!80},
]
\node[step=secretc, shadowed] (H) {{\large\faUserSecret}\\[2pt]\textbf{Customized prompt}\\[1pt]{\scriptsize private facts and response rules}};
\node[step=secretc, shadowed, right=of H] (S) {{\large\faMemory}\\[2pt]\textbf{Recurrent state}\\[1pt]{\scriptsize fixed size; retains prompt information}};
\node[step=obsc, shadowed, right=of S] (Z) {{\large\faEye}\\[2pt]\textbf{Partial observation}\\[1pt]{\scriptsize selected coordinates or state-dependent work}};
\node[res=obsc, shadowed, right=of Z] (T) {{\large\faBullseye}\\[2pt]\textbf{Task inference}\\[1pt]{\scriptsize personal attributes, private facts, rules}};
\draw[flow] (H) -- (S);
\draw[flow] (S) -- (Z);
\draw[flow] (Z) -- (T);
\draw[flow] ([xshift=5mm]S.north) arc[start angle=0, end angle=180, radius=2.5mm];
\node[sub, above=3.2mm of S.north, anchor=south] {later public tokens read and update state};

\node[card=physc, text width=25mm, below=14mm of S, xshift=9mm] (a1) {complete model-derived read on CW305};
\node[card=physc, text width=25mm, right=of a1] (a2) {local power waveform};
\node[res=obsc, right=of a2] (a3) {private facts of unseen people};
\node[card=physc, text width=25mm, below=6mm of a1] (b1) {stock MoE routing under fixed public tokens};
\node[card=physc, text width=25mm, right=of b1] (b2) {parent-power change points};
\node[res=obsc, right=of b2] (b3) {four anchor distances; age inference};
\foreach \r in {a,b} {
  \draw[flow] (\r1) -- (\r2);
  \draw[flow] (\r2) -- (\r3);
}
\begin{scope}[on background layer]
  \foreach \r/\t/\s/\i in {a/{Complete-read power}/{profiling and repetition (Sec.~5.4)}/\faMicrochip,
                           b/{Passive parent power}/{public calibration and repetition (Sec.~5.5)}/\faServer} {
    \node[band, fit=(\r1)(\r3), inner xsep=2.5mm, inner ysep=1.6mm] (band\r) {};
    \fill[black!3.5, rounded corners=4pt] ([xshift=-1mm]H.west |- band\r.north) rectangle (band\r.south east);
    \node[lanelabel] at ([xshift=1mm]H.west |- \r1) {{\normalsize\i}\enspace\textbf{\t}\\{\color{ink!75}\s}};
  }
\end{scope}
\foreach \n in {a1,b1} \draw[flow, rounded corners=4pt] ([xshift=-11mm]S.south) |- (\n.west);
\node[anchor=north west, font=\sffamily\scriptsize, inner sep=0pt, text=ink] at ([yshift=-3.5mm, xshift=-1mm]H.west |- b1.south)
  {The two physical paths use separate access models and independent test populations.};
\end{tikzpicture}


==> figures/fig_longitudinal.tex <==
% Coordinates: figdata/longitudinal.dat (mkfigdata.py).
\subfloat[Private condition]{\begin{minipage}{.49\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperplot, width=\linewidth, height=4.1cm,
  xmin=-1.5, xmax=25.5, xtick={0,4,12,24},
  ymin=0, ymax=100, ytick={0,25,50,75,100},
  xlabel={later public turns},
  title style={font=\sffamily\footnotesize\bfseries, yshift=-1mm},
ylabel={accuracy (\%)},
  legend to name=longitudinallegend, legend columns=3, legend style={/tikz/every even column/.append style={column sep=3pt}}, legend cell align=left]

\addplot[obsc, mark=*, mark size=1.5pt] table[x=turns, y expr=100*\thisrow{condfull}] {figdata/longitudinal.dat};
\addplot[tolgrey!80!black, mark=o, mark size=1.5pt] table[x=turns, y expr=100*\thisrow{condctl}] {figdata/longitudinal.dat};
\addplot[negc, dash pattern=on 2pt off 1.5pt, line width=0.6pt] coordinates {(-1.5,25) (25.5,25)};
\legend{original history, matched control, chance}
\end{axis}
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Response rule]{\begin{minipage}{.49\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperplot, width=\linewidth, height=4.1cm,
  xmin=-1.5, xmax=25.5, xtick={0,4,12,24},
  ymin=0, ymax=100, ytick={0,25,50,75,100},
  xlabel={later public turns},
  title style={font=\sffamily\footnotesize\bfseries, yshift=-1mm},
]

\addplot[obsc, mark=*, mark size=1.5pt] table[x=turns, y expr=100*\thisrow{polfull}] {figdata/longitudinal.dat};
\addplot[tolgrey!80!black, mark=o, mark size=1.5pt] table[x=turns, y expr=100*\thisrow{polctl}] {figdata/longitudinal.dat};
\addplot[negc, dash pattern=on 2pt off 1.5pt, line width=0.6pt] coordinates {(-1.5,25) (25.5,25)};
\end{axis}
\end{tikzpicture}
\end{minipage}}
\par\smallskip\ref{longitudinallegend}


==> figures/fig_routework.tex <==
% Coordinates: figdata/routework_{wave,wave_cp,pairs,records,stats}.dat (mkfigdata.py), end-to-end run formal-v4.
\pgfplotstableread{figdata/routework_wave_cp.dat}\cptab
\pgfplotstablegetelem{0}{real}\of\cptab \let\cpreal\pgfplotsretval
\pgfplotstablegetelem{0}{sham}\of\cptab \let\cpsham\pgfplotsretval
\pgfplotstableread{figdata/routework_stats.dat}\sttab
\newcommand{\rwrho}[1]{\pgfplotstablegetelem{#1}{rho}\of\sttab Spearman $\rho$ = \pgfmathprintnumber[fixed, precision=3, assume math mode=true]{\pgfplotsretval}}
\subfloat[Parent power, one pair]{\begin{minipage}{.24\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperplot, width=\linewidth, height=3.9cm,
  title style={font=\sffamily\footnotesize\bfseries, yshift=-1mm, align=center},
  anchorcol/.style={scatter, only marks, mark size=1.6pt,
    scatter src=explicit symbolic,
    scatter/classes={0={mark=*,draw=tolblue,fill=tolblue},
      1={mark=square*,draw=tolcyan,fill=tolcyan},
      2={mark=triangle*,draw=tolgreen,fill=tolgreen},
      3={mark=diamond*,draw=tolyellow!65!black,fill=tolyellow!65!black}}},
xlabel={time in record (s)}, ylabel={power (W)},
  xmin=20, xmax=32, xtick={20,24,28,32}, ymajorgrids=false,
  legend style={at={(0.03,0.03)}, anchor=south west}, legend cell align=left]

\addplot[secretc, line width=0.6pt] table[x=t, y=real] {figdata/routework_wave.dat};
\addplot[black!45, dashed, line width=0.6pt] table[x=t, y=sham] {figdata/routework_wave.dat};
\draw[secretc, dash pattern=on 2pt off 1.5pt] (axis cs:\cpreal,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\cpreal,\pgfkeysvalueof{/pgfplots/ymax});
\draw[black!45, dash pattern=on 2pt off 1.5pt] (axis cs:\cpsham,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\cpsham,\pgfkeysvalueof{/pgfplots/ymax});
\legend{target, sham}
\end{axis}
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Victim duration]{\begin{minipage}{.24\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperplot, width=\linewidth, height=3.9cm,
  title style={font=\sffamily\footnotesize\bfseries, yshift=-1mm, align=center},
  anchorcol/.style={scatter, only marks, mark size=1.6pt,
    scatter src=explicit symbolic,
    scatter/classes={0={mark=*,draw=tolblue,fill=tolblue},
      1={mark=square*,draw=tolcyan,fill=tolcyan},
      2={mark=triangle*,draw=tolgreen,fill=tolgreen},
      3={mark=diamond*,draw=tolyellow!65!black,fill=tolyellow!65!black}}},
xlabel={routing work $Z$}, ylabel={real $-$ sham (s)}, enlarge y limits={upper, value=0.3}]

\addplot[anchorcol] table[x=z, y=ddur, meta=anchor] {figdata/routework_pairs.dat};
\node[statnode] at (rel axis cs:0.02,0.98) {\rwrho{0}};
\end{axis}
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Passive change point]{\begin{minipage}{.24\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperplot, width=\linewidth, height=3.9cm,
  title style={font=\sffamily\footnotesize\bfseries, yshift=-1mm, align=center},
  anchorcol/.style={scatter, only marks, mark size=1.6pt,
    scatter src=explicit symbolic,
    scatter/classes={0={mark=*,draw=tolblue,fill=tolblue},
      1={mark=square*,draw=tolcyan,fill=tolcyan},
      2={mark=triangle*,draw=tolgreen,fill=tolgreen},
      3={mark=diamond*,draw=tolyellow!65!black,fill=tolyellow!65!black}}},
xlabel={routing work $Z$}, ylabel={real $-$ sham (s)}, enlarge y limits={upper, value=0.3}]

\addplot[anchorcol] table[x=z, y=dcp, meta=anchor] {figdata/routework_pairs.dat};
\node[statnode] at (rel axis cs:0.02,0.98) {\rwrho{1}};
\end{axis}
\end{tikzpicture}
\end{minipage}}\hfill
\subfloat[Change point vs. duration]{\begin{minipage}{.24\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[paperplot, width=\linewidth, height=3.9cm,
  title style={font=\sffamily\footnotesize\bfseries, yshift=-1mm, align=center},
  anchorcol/.style={scatter, only marks, mark size=1.6pt,
    scatter src=explicit symbolic,
    scatter/classes={0={mark=*,draw=tolblue,fill=tolblue},
      1={mark=square*,draw=tolcyan,fill=tolcyan},
      2={mark=triangle*,draw=tolgreen,fill=tolgreen},
      3={mark=diamond*,draw=tolyellow!65!black,fill=tolyellow!65!black}}},
xlabel={victim duration (s)}, ylabel={change point (s)},
  enlarge y limits={upper, value=0.3}, legend style={at={(0.97,0.72)}, anchor=north east}, legend cell align=left]

\addplot[only marks, mark=square*, mark size=1.1pt, black!40, restrict expr to domain={\thisrow{real}}{0:0}] table[x=dur, y=cp] {figdata/routework_records.dat};
\addplot[only marks, mark=*, mark size=1.1pt, secretc, restrict expr to domain={\thisrow{real}}{1:1}] table[x=dur, y=cp] {figdata/routework_records.dat};
\node[statnode] at (rel axis cs:0.02,0.98) {\rwrho{2}};
\legend{sham, target}
\end{axis}
\end{tikzpicture}
\end{minipage}}
\par\smallskip{\footnotesize Anchors: $\bullet$ 1\quad $\blacksquare$ 2\quad $\blacktriangle$ 3\quad $\blacklozenge$ 4.}


==> figures/fig_synthpai.tex <==
% Three categorical tasks; full age-plus-eight-field correction is retained in mkfigdata.py.
\begin{tikzpicture}
\begin{axis}[
  paperplot, width=7.1cm, height=3.9cm,
  ymajorgrids=false, xmajorgrids, axis lines*=left,
  ymin=-0.5, ymax=2.5, ytick={0,1,2}, y dir=reverse, ytick style={draw=none},
  yticklabels from table={figdata/synthpai_selected.dat}{label},
  xmin=0, xmax=75, xtick={0,20,40,60}, xlabel={accuracy (\%)},
  legend style={at={(0.5,-0.35)}, anchor=north, legend columns=2, /tikz/every even column/.append style={column sep=6pt}},
  seg/.style={error bars/.cd, x dir=minus, x explicit, error mark=none,
    error bar style={line width=1.4pt, color=obsc!35}},
]
\addplot[only marks, mark=*, mark size=2pt, obsc, seg]
  table[x=latent,y=row,x error expr=\thisrow{latent}-\thisrow{base}] {figdata/synthpai_selected.dat};
\addplot[only marks, mark=o, mark size=2pt, black!65, line width=0.8pt]
  table[x=base,y=row] {figdata/synthpai_selected.dat};
\legend{state observation, fold majority}
\end{axis}
\end{tikzpicture}

